Greedy-Like Defective Coloring: Distributed Algorithms and Applications

A $d$-defective $c$-coloring of a graph $G=(V,E)$ is a coloring of the nodes $V$ with $c$ colors such that every node has at most $d$ neighbors of the same color. Distributed algorithms for computing different variants of defective coloring are at the core of most deterministic state-of-the-art distributed coloring algorithms, and they are also an important tool in many other distributed graph algorithms. In several cases, the overall complexity could be improved if some version of defective coloring could be solved more efficiently. Barenboim and Elkin [STOC '09] introduced a two-pass greedy algorithm that uses $p^2$ colors with defect $\lfloor \Delta/p\rfloor$ in $O(\Delta+\log^{\ast} n)$ rounds. This remains the best defect/color tradeoff for $O(\log^{\ast} n)$-time algorithms in bounded-degree graphs. This paper expands the capabilities of this two-pass algorithm. First, we generalize it to the \emph{list defective coloring} problem (Fuchs and Kuhn, [DISC '23]). Consequently, we obtain an alternative algorithm for computing a proper $(\Delta+1)$-coloring in $\tilde{O}(\sqrt{\Delta}) + O(\log^{\ast} n)$ rounds in the CONGEST model. Second, we analyze a generalized two-pass algorithm for standard defective colorings. We prove that if the number of colors $c$ is not a perfect square, we can improve the state-of-the-art defect for distributed $c$-colorings by a constant factor in most cases. However, we also prove a limitation: for any $c\geq 1$, this generalized algorithm cannot achieve a $c$-coloring with defect below $(1-o(1))\cdot\Delta/\sqrt{c}$.

==> content/pics/laterColorWitnessConstruction.tex <==
\begin{tikzpicture}[
    vertex/.style={circle,draw,fill=white,minimum size=6mm,inner sep=0pt},
    root/.style={vertex,fill=black!10,thick},
    branch/.style={rounded corners,draw,fill=black!3},
    annotation/.style={align=center,font=\small}
]
    \node at (2,2.05) {(a) Before replacement};

    \draw[branch] (-0.6,0.25) rectangle (2.15,1.4);
    \node[annotation] at (0.4,0.8) {witness\\for $A$};
    \node[vertex] (a) at (1.7,0.8) {$a$};

    \draw[branch] (-0.6,-1.75) rectangle (2.15,-0.15);
    \node[annotation] at (0.4,-0.95) {other\\witnesses\\(if any)};
    \node[vertex] (p1) at (1.7,-0.55) {};
    \node[vertex] (p2) at (1.7,-1.35) {};

    \node[root] (uBefore) at (4.2,0.1) {$u$};
    \node[annotation] at (4.2,-0.75) {outputs $x$};
    \draw[thick] (a) -- (uBefore);
    \draw (p1) -- (uBefore);
    \draw (p2) -- (uBefore);

    \draw[-{Latex[length=2mm]}] (-0.5,-2.45) -- (4.7,-2.45)
        node[midway,below,annotation] {first sweep: witnesses before $u$};

    \draw[thick,-{Latex[length=2mm]}] (5,0.65) -- (6.8,0.65)
        node[midway,above,annotation] {replace};

    \begin{scope}[xshift=7.6cm]
        \node at (3.1,2.05) {(b) After replacement};
        \draw[dashed,rounded corners]
            (1,-2.05) rectangle (6.55,1.2);
        \node[anchor=south] at (3.6,1.2) {new later witness};

        \node[vertex] (w) at (0,0.8) {$w$};
        \node[annotation] at (0,1.45) {palette $S_w$};
        \node[annotation] at (0,0.1) {external};

        \draw[branch] (1.3,-1.75) rectangle (3.95,-0.15);
        \node[annotation] at (2.2,-0.95) {other\\witnesses\\(if any)};
        \node[vertex] (q1) at (3.5,-0.55) {};
        \node[vertex] (q2) at (3.5,-1.35) {};

        \node[root] (uAfter) at (5.5,0.1) {$u$};
        \node[annotation] at (5.5,-0.75) {outputs $x$\\if $S_w=A$};
        \draw[thick] (w) -- (uAfter);
        \draw (q1) -- (uAfter);
        \draw (q2) -- (uAfter);

        \draw[-{Latex[length=2mm]}] (-0.2,-2.45) -- (6,-2.45)
            node[midway,below,annotation] {first sweep: $w$ before all witness vertices};
    \end{scope}
\end{tikzpicture}


==> content/pics/lowerBoundTreeConstruction.tex <==
\begin{tikzpicture}[
    vertex/.style={circle,draw,fill=white,minimum size=6mm,inner sep=0pt},
    central/.style={vertex,fill=black!15,thick,minimum size=8mm},
    witness/.style={rounded corners,draw,fill=black!3},
    annotation/.style={align=center,font=\small},
    sweepStep/.style={annotation,text width=4.5cm}
]
    \node[annotation,font=\small\bfseries] at (2.4,3.6)
        {Earlier witnesses};
    \node[annotation,font=\small\bfseries] at (12.6,3.6)
        {Later witnesses};

    \draw[witness] (0,0.9) rectangle (4.8,3.1);
    \node[annotation,text width=3.4cm] at (1.9,2)
        {Palette witness\\
        $n_A$ copies\\
        $A\in\mathcal R$, $x_v\notin E(A)$\\
        root announces $A$};
    \node[vertex] (paletteRoot) at (4.3,2) {$u$};

    \draw[witness] (0,-1.7) rectangle (4.8,0.5);
    \node[annotation,text width=3.4cm] at (1.9,-0.6)
        {Copying witness\\
        $n_A$ copies\\
        $A\in\mathcal R$, $x_v\in E(A)$\\
        root announces $A$\\
        copies $x_v$ after $v$};
    \node[vertex] (copyingRoot) at (4.3,-0.6) {$u$};

    \node[central] (v) at (7.5,0.7) {$v$};
    \node[annotation] at (7.5,1.8) {central vertex\\$\deg(v)=D$};
    \node[annotation] at (7.5,-0.5)
        {Phase I: $S$\\Phase II: $x_v$};

    \draw[witness] (10.2,-0.6) rectangle (15,2);
    \node[vertex] (colorRoot) at (10.7,0.7) {$u$};
    \node[annotation,text width=3.4cm] at (13.1,0.7)
        {Color witness\\
        $r_x$ copies, $x\in\mathcal X$\\
        root outputs $x$\\
        if $v$ announces $S$};

    \draw[thick] (paletteRoot) -- (v);
    \draw[thick] (copyingRoot) -- (v);
    \draw[thick] (v) -- (colorRoot);

    \draw[black!30] (0,-2.15) -- (15,-2.15);
    \node[sweepStep] at (2.4,-2.85)
        {\textbf{Phase I}\\earlier roots announce $A$};
    \node[sweepStep] at (7.5,-2.85)
        {$v$ sees $(\vec n,b)$\\and announces $S$};
    \node[sweepStep] at (12.6,-2.85)
        {later witnesses\\receive palette $S$};
    \draw[-{Latex[length=2mm]}] (4.75,-2.85) -- (5.15,-2.85);
    \draw[-{Latex[length=2mm]}] (9.85,-2.85) -- (10.25,-2.85);

    \node[sweepStep] at (2.4,-4.05)
        {\textbf{Phase II}\\earlier copying roots output $x_v$};
    \node[sweepStep] at (7.5,-4.05)
        {$v$ sees $(\vec n,\vec r)$\\and outputs $x_v$};
    \node[sweepStep] at (12.6,-4.05)
        {later roots output\\their prescribed colors $x$};
    \draw[-{Latex[length=2mm]}] (5.15,-4.05) -- (4.75,-4.05);
    \draw[-{Latex[length=2mm]}] (10.25,-4.05) -- (9.85,-4.05);
\end{tikzpicture}


==> content/pics/onePortPredecessorWitness.tex <==
\begin{tikzpicture}[
    vertex/.style={circle,draw,minimum size=6mm,inner sep=0pt},
    root/.style={vertex,fill=black!10,thick},
    internal/.style={circle,draw,fill=white,minimum size=3mm,inner sep=0pt}
]
    \node[internal] (a1) at (0,0.7) {};
    \node[internal] (a2) at (0,-0.5) {};
    \node[internal] (a) at (1.3,0.1) {};
    \node[root] (u) at (3.1,0.1) {$u$};
    \node[internal] (b1) at (4.7,0.7) {};
    \node[internal] (b2) at (4.7,-0.5) {};
    \node[vertex] (w) at (7,0.1) {$w$};

    \draw (a1) -- (a) -- (a2);
    \draw (a) -- (u);
    \draw (b1) -- (u) -- (b2);
    \draw[thick] (u) -- (w)
        node[pos=0.8,above] {$\set{u,w}$};
    \draw[densely dotted] (w) -- (8.1,0.1);
    \node[anchor=west] at (8.1,0.1) {$\cdots$};

    \draw[dashed,rounded corners]
        (-0.4,-1.25) rectangle (5.4,1.15);
    \node[anchor=south] at (2.5,1.15) {earlier witness for $A$};
    \node[align=center] at (3.1,-0.95) {root $u$: $S_u=A$};
    \node[align=center] at (7,-0.65) {external vertex};

    \draw[-{Latex[length=2mm]}] (-0.2,-1.7) -- (7.2,-1.7)
        node[midway,below] {initial coloring order};
\end{tikzpicture}


==> content/pics/predecessorWitnessConstruction.tex <==
\begin{tikzpicture}[
    vertex/.style={circle,draw,minimum size=6mm,inner sep=0pt},
    leaf/.style={vertex,minimum size=8mm},
    root/.style={vertex,fill=black!10,thick}
]
    \draw[dashed,rounded corners]
        (-5.6,-1.9) rectangle (4.2,2.05);
    \node[anchor=south] at (-0.7,2.05) {new earlier witness};

    \draw[rounded corners,fill=black!3]
        (-5.35,0.45) rectangle (-1.4,1.45);
    \draw[rounded corners,fill=black!3]
        (-5.35,-1.45) rectangle (-1.4,-0.45);
    \node[align=center] at (-4.15,0.95) {witness\\for $A$};
    \node[align=center] at (-4.15,-0.95) {witness\\for $A$};
    \node at (-3.8,0) {$\vdots$};
    \node[vertex,minimum size=8mm] (u1) at (-2.2,0.95) {$u_1$};
    \node[vertex,minimum size=8mm] (uL) at (-2.2,-0.95) {$u_{n_A}$};
    \node[align=center,font=\small] at (-3.45,1.75)
        {$n_A$ copies for each $A\in\mathcal R$};

    \node[root] (u) at (0,0) {$u$};
    \node at (0,-0.7) {new root $u$};

    \node[leaf] (l1) at (2.9,0.95) {$\ell_1$};
    \node at (2.9,0) {$\vdots$};
    \node[leaf] (lLast) at (2.9,-0.95) {$\ell_{b-1}$};
    \node[align=center,font=\small] at (2.8,1.75) {$b-1$ later leaves};

    \node[vertex] (w) at (6.2,0) {$w$};
    \node at (6.2,-0.65) {external vertex};

    \draw (u1) -- (u);
    \draw (uL) -- (u);
    \draw (u) -- (l1);
    \draw (u) -- (lLast);
    \draw[thick] (u) -- (w)
        node[pos=0.8,above] {$\set{u,w}$};

    \draw[-{Latex[length=2mm]}] (-5.3,-2.35) -- (6.2,-2.35)
        node[midway,below]
        {initial coloring order};
\end{tikzpicture}


==> content/pics/sweepIntuition.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.85pt,y=0.85pt, yscale=-1, xscale=1, scale=0.75]
%uncomment if required: \path (0,273); %set diagram left start at 0, and has height of 273

% Background shapes
%Shape: Ellipse [id:dp1808193399805469] 
\draw   (136,95.5) .. controls (136,52.15) and (164.09,17) .. (198.75,17) .. controls (233.41,17) and (261.5,52.15) .. (261.5,95.5) .. controls (261.5,138.85) and (233.41,174) .. (198.75,174) .. controls (164.09,174) and (136,138.85) .. (136,95.5) -- cycle ;

%Shape: Ellipse [id:dp41510974819766333] 
\draw   (406,98.5) .. controls (406,55.15) and (434.09,20) .. (468.75,20) .. controls (503.41,20) and (531.5,55.15) .. (531.5,98.5) .. controls (531.5,141.85) and (503.41,177) .. (468.75,177) .. controls (434.09,177) and (406,141.85) .. (406,98.5) -- cycle ;

% Arrows
%Straight Lines [id:da5120836814327626] 
\draw [shorten >= 4pt, shorten <= 4pt, ->, >=Stealth, line width=0.80pt]   (332.5,93) -- (203.25,55.25) ;

%Straight Lines [id:da5985151630745859] 
\draw [shorten >= 4pt, shorten <= 4pt, ->, >=Stealth, line width=0.80pt]   (332.5,93) -- (155.25,77.25) ;

%Straight Lines [id:da7905792394469741] 
\draw [shorten >= 4pt, shorten <= 4pt, ->, >=Stealth, line width=0.80pt]   (332.5,93) -- (167.5,99) ;

%Straight Lines [id:da7540478309550215] 
\draw [shorten >= 4pt, shorten <= 4pt, ->, >=Stealth, line width=0.80pt]   (332.5,93) -- (171.25,123.25) ;

%Straight Lines [id:da8211828387797624] 
\draw [shorten >= 4pt, shorten <= 4pt, ->, >=Stealth, line width=0.80pt]   (332.5,93) -- (215.25,137.25) ;

%Straight Lines [id:da2191444219648202] 
\draw [shorten >= 4pt, shorten <= 4pt, ->, >=Stealth, line width=0.80pt]   (332.5,93) -- (473.25,58.25) ;

%Straight Lines [id:da3817558231721184] 
\draw [shorten >= 4pt, shorten <= 4pt, ->, >=Stealth, line width=0.80pt]   (332.5,93) -- (425.25,80.25) ;

%Straight Lines [id:da5263291712633092] 
\draw [shorten >= 4pt, shorten <= 4pt, ->, >=Stealth, line width=0.80pt]   (332.5,93) -- (468.75,93) ;

%Straight Lines [id:da7501448263920905] 
\draw [shorten >= 4pt, shorten <= 4pt, ->, >=Stealth, line width=0.80pt]   (332.5,93) -- (508.25,118.25) ;

%Straight Lines [id:da4676048887339507] 
\draw [shorten >= 4pt, shorten <= 4pt, ->, >=Stealth, line width=0.80pt]   (332.5,93) -- (441.25,126.25) ;

%Straight Lines [id:da30586574071286643] 
\draw [shorten >= 4pt, shorten <= 4pt, ->, >=Stealth, line width=0.80pt]   (332.5,93) -- (471.25,152.25) ;

% Foreground circles
\begin{scope}
    %Shape: Circle [id:dp9123503355851562] 
    \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (150,77.25) .. controls (150,74.35) and (152.35,72) .. (155.25,72) .. controls (158.15,72) and (160.5,74.35) .. (160.5,77.25) .. controls (160.5,80.15) and (158.15,82.5) .. (155.25,82.5) .. controls (152.35,82.5) and (150,80.15) .. (150,77.25) -- cycle ;

    %Shape: Circle [id:dp6209149062251162] 
    \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (220.4,136.21) .. controls (220.97,139.05) and (219.13,141.82) .. (216.29,142.4) .. controls (213.45,142.97) and (210.68,141.13) .. (210.1,138.29) .. controls (209.53,135.45) and (211.37,132.68) .. (214.21,132.1) .. controls (217.05,131.53) and (219.82,133.37) .. (220.4,136.21) -- cycle ;

    %Shape: Circle [id:dp9789724075002134] 
    \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (198,55.25) .. controls (198,52.35) and (200.35,50) .. (203.25,50) .. controls (206.15,50) and (208.5,52.35) .. (208.5,55.25) .. controls (208.5,58.15) and (206.15,60.5) .. (203.25,60.5) .. controls (200.35,60.5) and (198,58.15) .. (198,55.25) -- cycle ;

    %Shape: Circle [id:dp8540792983724651] 
    \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (166,123.25) .. controls (166,120.35) and (168.35,118) .. (171.25,118) .. controls (174.15,118) and (176.5,120.35) .. (176.5,123.25) .. controls (176.5,126.15) and (174.15,128.5) .. (171.25,128.5) .. controls (168.35,128.5) and (166,126.15) .. (166,123.25) -- cycle ;

    %Shape: Circle [id:dp055401415244140106] 
    \draw  [fill={rgb, 255:red, 227; green, 12; blue, 38 }  ,fill opacity=1 ] (325,93) .. controls (325,97.14) and (328.36,100.5) .. (332.5,100.5) .. controls (336.64,100.5) and (340,97.14) .. (340,93) .. controls (340,88.86) and (336.64,85.5) .. (332.5,85.5) .. controls (328.36,85.5) and (325,88.86) .. (325,93) -- cycle ;

    %Shape: Circle [id:dp4515696705732566] 
    \draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (163.12,95.68) .. controls (161.28,98.1) and (161.76,101.55) .. (164.18,103.38) .. controls (166.6,105.22) and (170.05,104.74) .. (171.88,102.32) .. controls (173.72,99.9) and (173.24,96.45) .. (170.82,94.62) .. controls (168.4,92.78) and (164.95,93.26) .. (163.12,95.68) -- cycle ;

    %Shape: Circle [id:dp8688748005132628] 
    \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (420,80.25) .. controls (420,77.35) and (422.35,75) .. (425.25,75) .. controls (428.15,75) and (430.5,77.35) .. (430.5,80.25) .. controls (430.5,83.15) and (428.15,85.5) .. (425.25,85.5) .. controls (422.35,85.5) and (420,83.15) .. (420,80.25) -- cycle ;

    %Shape: Circle [id:dp7463031705679719] 
    \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (476.4,151.21) .. controls (476.97,154.05) and (475.13,156.82) .. (472.29,157.4) .. controls (469.45,157.97) and (466.68,156.13) .. (466.1,153.29) .. controls (465.53,150.45) and (467.37,147.68) .. (470.21,147.1) .. controls (473.05,146.53) and (475.82,148.37) .. (476.4,151.21) -- cycle ;

    %Shape: Circle [id:dp7646880146471892] 
    \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (513.4,117.21) .. controls (513.97,120.05) and (512.13,122.82) .. (509.29,123.4) .. controls (506.45,123.97) and (503.68,122.13) .. (503.1,119.29) .. controls (502.53,116.45) and (504.37,113.68) .. (507.21,113.1) .. controls (510.05,112.53) and (512.82,114.37) .. (513.4,117.21) -- cycle ;

    %Shape: Circle [id:dp7685755992504011] 
    \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (468,58.25) .. controls (468,55.35) and (470.35,53) .. (473.25,53) .. controls (476.15,53) and (478.5,55.35) .. (478.5,58.25) .. controls (478.5,61.15) and (476.15,63.5) .. (473.25,63.5) .. controls (470.35,63.5) and (468,61.15) .. (468,58.25) -- cycle ;

    %Shape: Circle [id:dp007498907683794465] 
    \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (468,58.25) .. controls (468,55.35) and (470.35,53) .. (473.25,53) .. controls (476.15,53) and (478.5,55.35) .. (478.5,58.25) .. controls (478.5,61.15) and (476.15,63.5) .. (473.25,63.5) .. controls (470.35,63.5) and (468,61.15) .. (468,58.25) -- cycle ;

    %Shape: Circle [id:dp8077109542426005] 
    \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (436,126.25) .. controls (436,123.35) and (438.35,121) .. (441.25,121) .. controls (444.15,121) and (446.5,123.35) .. (446.5,126.25) .. controls (446.5,129.15) and (444.15,131.5) .. (441.25,131.5) .. controls (438.35,131.5) and (436,129.15) .. (436,126.25) -- cycle ;

    %Shape: Circle [id:dp41447311285276933] 
    \draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (463.25,93) .. controls (463.25,96.04) and (465.71,98.5) .. (468.75,98.5) .. controls (471.79,98.5) and (474.25,96.04) .. (474.25,93) .. controls (474.25,89.96) and (471.79,87.5) .. (468.75,87.5) .. controls (465.71,87.5) and (463.25,89.96) .. (463.25,93) -- cycle ;
\end{scope}

%Straight Lines [id:da5812144123660125] 
\draw [line width=2.25]    (102,211.5) -- (585,211.5) ;
\draw [shift={(589,211.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

% Text Node
\draw (182,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {$N_<(v)$};
% Text Node
\draw (451,27) node [anchor=north west][inner sep=0.75pt]   [align=left] {$N_>(v)$};
% Text Node
\draw (231,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {increasing initial coloring};
% Text Node
\draw (341,71.75) node   [align=left] {\begin{minipage}[lt]{21.76pt}\setlength\topsep{0pt}
$v$
\end{minipage}};

\end{tikzpicture}

